Dimension-2 condensates, zeta-regularization and large-Nc Regge Models

Dimension-2 and -4 gluon condensates are re-analyzed in large-Nc Regge models with the zeta-function regularization which preserves the spectrum in any q qbar channel separately. We demonstrate that the signs and magnitudes of both condensates can be properly described within the framework.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

